Two Theorems on the Range of Strategy-proof Rules on a Restricted Domain

Let g be a strategy-proof rule on the domain NP of profiles where no alternative Pareto-dominates any other and let g have range S on NP. We complete the proof of a Gibbard-Satterthwaite result - if S contains more than two elements, then g is dictatorial - by establishing a full range result on two subdomains of NP.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
Then $g(u1)=x$ since $u1\in NP^{^{\ast }}$. Now consider $n$-variant $u2$%
:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u3$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L1$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u4$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u5$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
Then $g(u5)=x$. Look at $n$-variant profile $u6$\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u6$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u7$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
$g(u7)=y$ or $n$ manipulates from $u4$ to $u7$. Consider the 2-variant of $%
u7 $:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u8$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u9$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u10$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u11$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u12$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u13$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L1^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ 
\cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
where $g(u1)=x$ since $u1\in NP^{^{\ast }}$. Then, at $u2$, an $(n-1)$%
-variant of $u1$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
we see $g(u2)\neq z$ or $n-1$ manipulates from $u1$ to $u2$. Next consider $%
u3$, a 1-variant of $u2$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u3$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
If $g(u3)=z$, then 1 manipulates from $u2$ to $u3$, so $g(u3)\neq z$. But $%
u3 $ is also a 1-variant of $L1$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L1$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u4$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u5$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u6$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u7$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u8$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L3^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ 
\cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
where $g(u1)=x$ since $u1\in NP^{^{\ast }}$. Then at $(n-1)$-variant $u2$%
:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u3$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u4$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u5$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
we see $g(u5)=x$ or $n-1$ manipulates from $u5$ to $u4$. Next examine $u6$,
a 1-variant of $u5$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u6$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L2^{^{\ast \ast }}$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ 
\cline{2-8}
& $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u7$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L4^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ 
\cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$T1^{^{\ast }}$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ 
\cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
Then at 2-variant profile $u2$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
we get $g(u2)=x$ or 2 manipulates from $u1$ to $u2$. Finally consider $u3$,
an $(n-1)$-variant of $u2$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u3$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
we have $g(u1)=x$ since $u1\in NP^{^{\ast }}$. Consider $n$-variant profile $%
u2$\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L2$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u3$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u4$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u5$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
$g(u5)=x$ since $u5\in NP^{^{\ast }}$. If $g(u4)=y$, then $n-1$ manipulates
from $u5$ to $u4$. Therefore, $g(u4)\neq y$. Combining, $g(u4)=x$.\medskip

Consider profile $u6$, also an $(n-1)$-variant of $u4$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u6$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L1^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$}
& $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
$g(u2)=x$ or $n-1$ manipulates from $u1$ to $u2$. Next consider 2-variant
profile $u3$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u3$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L2$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip

we have $g(L2)=y$. Then at 2-variant profile $u4$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u4$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u5$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
we have $g(u5)=x$ since $u5\in NP^{^{\ast }}$. Then at $(n-1)$%
-variant\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u6$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u7$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L3^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$}
& $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
$g(u1)=x$ since $u1\in NP^{^{\ast }}$. Profile $u2$ is an $(n-1)$-variant of 
$u1$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u3$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L2$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
So at 2-variant profile $u4$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u4$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u5$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
$g(u5)=y$ or $n$ manipulates from $u5$ to $u3$.\medskip

\textbf{Step 4}\medskip

Profile $u6$ is in $NP^{^{\ast }}$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u6$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
so $g(u6)=x$. Then at $(n-1)$-variant profile $u7$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u7$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u8$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
Profile $u8$ is a 2-variant of $u5$ and also a 2-variant of $u7$. By Step 3, 
$g(u5)=y$, so $g(u8)\neq z$ or 2 manipulates from $u5$ to $u8$. By Step 4, $%
g(u7)=x$, so $g(u8)\neq y$, or 2 manipulates from $u8$ to $u7$. Hence $%
g(u8)=x$. But $u8$ is a 1-variant of $L4^{\ast \ast }$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L4^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$}
& $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L3$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u3$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u4$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u5$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u6$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
$g(u6)=x$ since $u6\in NP^{^{\ast }}$. If $g(u5)=y$, then $n-1$ manipulates
from $u6$ to $u5$. So $g(u5)\neq y$. Combining, $g(u5)=x$.\medskip

\textbf{Final thread}\medskip

Consider profile $u7$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u7$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L1^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$}
& $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
$g(u1)=x$. Then at $u2$, an $(n-1)$-variant of $u1$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
$g(u2)=x$ or $n-1$ manipulates from $u2$ to $u1$. Then consider $u3$, a
2-variant of $u2$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u3$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u4$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
$g(u4)=x$ since $u4\in NP^{^{\ast }}$. Then consider $(n-1)$-variant profile 
$u5$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u5$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u6$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
If $g(u6)=z$, then 2 manipulates from $u5$ to $u6$. So $g(u6)\neq z$. This
profile $u6$ is also a 2-variant of $u7$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u7$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u8$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u9$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
$g(u9)=y$ or $n$ manipulates from $u9$ to $u8$. But $u9$ is a 2-variant of $%
u3$. If $g(u3)=z$, 2 manipulates from $u9$ to $u3$. So $g(u3)\neq z$.\medskip

\textbf{Final thread}\medskip

From Step 1, we got $g(u3)\neq y$; from step 3, $g(u3)\neq z$. So $g(u3)=x$.
But $u3$ is an $n$-variant of $L3^{\ast \ast }$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L3^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$}
& $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
Consider 1-variant profile $u2$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L4^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$}
& $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L4$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
If $g(u1)=x$, then $n-1$ manipulates from $L4$ to $u1$. So $g(u1)\neq x$%
.\medskip

\textbf{Step 2}\medskip

At profile $u2$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u3$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u4$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u5$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u6$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u7$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u8$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u9$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u10$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L1^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$}
& $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L4$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
Then at 1-variant profile $u1$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & $n-2$ & $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
we have $g(u2)=x$. Then consider $(n-1)$-variant profile $u3$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u3$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u4$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u5$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
If $g(u5)=z$, then $n$ manipulates from $u4$ to $u5$. So $g(u5)\neq z$%
.\medskip

\textbf{Step 4}\medskip

Profile $u6$ is in $NP^{^{\ast }}$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u6$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
so $g(u6)=x$. Then $(n-1)$-variant profile $u7$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u7$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L3^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$}
& $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
y \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
y \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L2^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$}
& $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}%
\medskip \newline
Then at $n$-variant profile $u1$:\medskip

\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u1$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u2$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$u3$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$} & $n-1$ & $%
n $ \\ \cline{2-8}
& $%
\begin{array}{c}
y \\ 
x \\ 
z%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|}
\cline{2-8}
$L4^{\ast \ast }$ & $1$ & $2$ & $3$ & $\cdots $ & \multicolumn{1}{|c|}{$n-2$}
& $n-1$ & $n$ \\ \cline{2-8}
& $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
z \\ 
x \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ & $\cdots $ & \multicolumn{1}{|c|}{$%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$} & $%
\begin{array}{c}
x \\ 
z \\ 
y%
\end{array}%
$ & $%
\begin{array}{c}
y \\ 
z \\ 
x%
\end{array}%
$ \\ \cline{2-8}
\end{tabular}
